Multilevel Coset Codes on Lattices

Compared to traditional quadrature amplitude modulations, lattice constellations can provide coding and shaping gains at the cost of modulation, demodulation, and decoding complexity. Voronoi constellations provide an efficient modulation map, but the cost of demodulation and decoding remains high. This work introduces multilevel coset codes (MLCCs), a novel coded modulation scheme for lattice-valued Voronoi-shaped constellations that enables more efficient decoding. By leveraging multilevel coding (MLC) with non-binary codes designed for the lattice modulations and making use of Voronoi shaping, MLCCs integrate the geometric strengths of dense lattices such as $D_4$ with the capacity-approaching properties of state-of-the-art error-correcting codes. Experimental results in additive white Gaussian noise (AWGN) channels demonstrate that MLCCs significantly outperform both bit-interleaved coded modulation and MLC state-of-the-art schemes on a 16-QAM. The proposed scheme simulated on AWGN achieves up to 0.8 dB of gain and reduces block size latency by half while maintaining superior bit and block error rate performance on codewords of 256 and 1024 bits.

==> ber1024.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.75,
    name = ber1024,
    % title={BER 1024},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BER},
    xmin=0, xmax=11,
    ymin=1e-5, ymax=0.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style = {empty legend}
]

% \addplot[
%     color=blue,
%     mark=*,
%     % mark size = 3,
%     thick,
% ] coordinates {
%     (0, {0.2849774305555556})
%     (0.25, {0.23277430555555556})
%     (0.5, {0.17599131944444443})
%     (0.75, {0.11791840277777778})
%     (1, {0.06770659722222222})
%     (1.25, {0.03431423611111111})
%     (1.5, {0.013746527777777778})
%     (1.75, {0.004624801350814461})
%     (2, {0.0015460807062463327})
%     (2.25, {0.0003524478900954741})
%     (2.5, {9.446074834922964e-5})
%     (2.75, {1.4489814530374011e-5})
%     (3, {1.289983488211351e-6})
%     (3.25, {3.2999577605406653e-7})
% };
% % \addlegendentry{$D_4$ Coset, rate = $\frac{3}{16}$}

\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.34404910714285714})
    (0.25, {0.32509709821428573})
    (0.5, {0.2959017857142857})
    (0.75, {0.2703850446428571})
    (1, {0.23499888392857143})
    (1.25, {0.20282254464285715})
    (1.5, {0.16943191964285714})
    (1.75, {0.13662165178571428})
    (2, {0.09905691964285715})
    (2.25, {0.059588169642857146})
    (2.5, {0.03237946428571428})
    (2.75, {0.012107142857142858})
    (3, {0.005213169642857143})
    (3.25, {0.0010774431723909075})
    (3.5, {0.0001579953611001533})
    (3.75, {3.036125403084042e-5})
    (4, {1.7599864833038081e-6})
    (4.25, {6.399950848377485e-7})
};
% \addlegendentry{$D_4$ Coset, rate = $\frac{7}{16}$}

\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.3790184659090909})
    (0.25, {0.37178551136363636})
    (0.5, {0.36583380681818184})
    (0.75, {0.3597130681818182})
    (1, {0.3518096590909091})
    (1.25, {0.3439169034090909})
    (1.5, {0.3357301136363636})
    (1.75, {0.32655326704545456})
    (2, {0.31646946022727274})
    (2.25, {0.30813636363636365})
    (2.5, {0.2985})
    (2.75, {0.2883544034090909})
    (3, {0.2743330965909091})
    (3.25, {0.2563615056818182})
    (3.5, {0.22615838068181818})
    (3.75, {0.1773203125})
    (4, {0.10896732954545454})
    (4.25, {0.05184232954545454})
    (4.5, {0.01782315340909091})
    (4.75, {0.0038188920454545455})
    (5, {0.0005719488709867106})
    (5.25, {7.871698190709992e-5})
    (5.5, {1.2333640948848763e-5})
    (5.75, {1.4799734788752586e-6})
    (6.0, {1.7999677445780171e-7})
};
% \addlegendentry{$D_4$ Coset, rate = $\frac{11}{16}$}

\addplot[
    color=blue,
    mark=square*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.363771875})
    (0.25, {0.3545447916666667})
    (0.5, {0.34387239583333334})
    (0.75, {0.3303625})
    (1, {0.31819114583333336})
    (1.25, {0.30604270833333336})
    (1.5, {0.29504895833333333})
    (1.75, {0.2837338541666667})
    (2, {0.27176197916666667})
    (2.25, {0.26086614583333334})
    (2.5, {0.249159375})
    (2.75, {0.23777604166666666})
    (3, {0.2259109375})
    (3.25, {0.21461822916666667})
    (3.5, {0.20134010416666667})
    (3.75, {0.190421875})
    (4, {0.1772375})
    (4.25, {0.1664921875})
    (4.5, {0.1545890625})
    (4.75, {0.14268645833333332})
    (5, {0.13252083333333334})
    (5.25, {0.12101145833333334})
    (5.5, {0.11108072916666667})
    (5.75, {0.10060520833333333})
    (6, {0.0902609375})
    (6.25, {0.07904895833333334})
    (6.5, {0.06497291666666667})
    (6.75, {0.049503125})
    (7, {0.028565625})
    (7.25, {0.014134895833333333})
    (7.5, {0.004393229166666667})
    (7.75, {0.0011354166666666667})
    (8, {0.0002191547547144487})
    (8.25, {3.5678712931386506e-5})
    (8.5, {3.0699607045029826e-6})
    (8.75, {5.299932160868341e-7})
};
% \addlegendentry{$D_4$ Coset, rate = $\frac{15}{16}$}


% \addplot[
%     color=red,
%     mark=*,
%     mark options = solid,
%     dotted,
%     thick,
% ] coordinates {
%     (0, {0.2501223346660003})
%     (0.25, {0.23165500583041812})
%     (0.5, {0.19930919956688323})
%     (0.75, {0.16872032733633183})
%     (1, {0.12889388639013827})
%     (1.25, {0.08790656754955856})
%     (1.5, {0.05554254122938531})
%     (1.75, {0.030055284857571214})
%     (2, {0.01503935532233883})
%     (2.25, {0.004881239935587762})
%     (2.5, {0.0020806931175667773})
%     (2.75, {0.0005006440745144669})
%     (3, {0.00011798343844479605})
%     (3.25, {2.6260155310654524e-5})
%     (3.5, {7.189963187388481e-6})
% };
% % \addlegendentry{MLC polar, rate = $\frac{3}{16}$}

\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.15782733633183407})
    (0.25, {0.14951564396373243})
    (0.5, {0.13843413114871136})
    (0.75, {0.1304738255872064})
    (1, {0.118588027414864})
    (1.25, {0.11011904761904762})
    (1.5, {0.09898064360676805})
    (1.75, {0.0875734007996002})
    (2, {0.07361163168415792})
    (2.25, {0.060048100949525236})
    (2.5, {0.041598620332690794})
    (2.75, {0.025660160990933104})
    (3, {0.013052625472977798})
    (3.25, {0.005651192261012351})
    (3.5, {0.0017070320942295224})
    (3.75, {0.0004967706215223594})
    (4, {9.941311978938131e-5})
    (4.25, {2.0402150317054687e-5})
    (4.5, {3.0599902080313343e-6})
    (4.75, {4.0999868800419837e-7})
};
% \addlegendentry{MLC polar, rate = $\frac{7}{16}$}

\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.22417413452364726})
    (0.25, {0.21956777293171595})
    (0.5, {0.2149812877652083})
    (0.75, {0.21051903025759847})
    (1, {0.20478610126754804})
    (1.25, {0.1994776759347599})
    (1.5, {0.19468106855663078})
    (1.75, {0.18858965403661807})
    (2, {0.1831946242787697})
    (2.25, {0.17700311775930216})
    (2.5, {0.17122120757802917})
    (2.75, {0.16370152991685974})
    (3, {0.15568494162009905})
    (3.25, {0.14622234337376766})
    (3.5, {0.13306840897732952})
    (3.75, {0.11210090977238653})
    (4, {0.08757269092726364})
    (4.25, {0.0545593680432511})
    (4.5, {0.027331504702194358})
    (4.75, {0.010630338239970923})
    (5, {0.0026996444959338515})
    (5.25, {0.0004954220555538158})
    (5.5, {0.00012009504115280052})
    (5.75, {2.3672896499327746e-5})
    (6, {3.899957568461655e-6})
    (6.25, {8.099911872958822e-7})
};
% \addlegendentry{MLC polar, rate = $\frac{11}{16}$}

\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.20196464267866068})
    (0.25, {0.19391918624021323})
    (0.5, {0.1854598742295519})
    (0.75, {0.17680118274196235})
    (1, {0.16991191904047975})
    (1.25, {0.1612724887556222})
    (1.5, {0.1541791604197901})
    (1.75, {0.14612329252040646})
    (2, {0.13923819340329835})
    (2.25, {0.13232342162252209})
    (2.5, {0.12559397384641013})
    (2.75, {0.11884266200233216})
    (3, {0.1129404047976012})
    (3.25, {0.10597878144261202})
    (3.5, {0.10015356904880893})
    (3.75, {0.09432835665500583})
    (4, {0.08852084374479427})
    (4.25, {0.08285076211894053})
    (4.5, {0.07769292437114776})
    (4.75, {0.07172038980509746})
    (5, {0.06699202482092287})
    (5.25, {0.06177952690321506})
    (5.5, {0.05730572213893054})
    (5.75, {0.053145302348825585})
    (6, {0.04893907213060136})
    (6.25, {0.0444262243878061})
    (6.5, {0.04030588872230551})
    (6.75, {0.035805014159586875})
    (7, {0.03090069548559054})
    (7.25, {0.024940654672663667})
    (7.5, {0.016737985174079626})
    (7.75, {0.00943850991171081})
    (8, {0.004128144261202732})
    (8.25, {0.0014851949025487257})
    (8.5, {0.00033758177756502316})
    (8.75, {9.02479022021553e-5})
    (9, {1.4359678343205111e-5})
    (9.25, {2.299948481154022e-6})
    (9.5, {8.999798404515738e-8})
};
% \addlegendentry{MLC polar, rate = $\frac{15}{16}$}


% \addplot[
%     color=teal,
%     mark=*,
%     mark options = solid,
%     loosely dashed,
%     thick,
% ] coordinates {
%      (0, {0.32406944444444447})
%     (0.25, {0.2962795138888889})
%     (0.5, {0.2667829861111111})
%     (0.75, {0.22128819444444445})
%     (1, {0.17462326388888888})
%     (1.25, {0.11975694444444444})
%     (1.5, {0.07831944444444444})
%     (1.75, {0.048012152777777775})
%     (2, {0.024539930555555554})
%     (2.25, {0.010213541666666666})
%     (2.5, {0.004153430749682338})
%     (2.75, {0.0012873451339273769})
%     (3, {0.0004113317396347009})
%     (3.25, {8.850179191656763e-5})
%     (3.5, {1.9809898573319305e-5})
%     (3.75, {4.05997921290643e-6})
%     (4, {9.09995340823855e-7})
% };
% % \addlegendentry{BICM polar, rate = $\frac{3}{16}$}

\addplot[
    color=teal,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
   (0, {0.28151785714285715})
    (0.25, {0.276234375})
    (0.5, {0.2703311011904762})
    (0.75, {0.2640401785714286})
    (1, {0.2563191964285714})
    (1.25, {0.24730505952380952})
    (1.5, {0.23548065476190477})
    (1.75, {0.2110639880952381})
    (2, {0.18465773809523808})
    (2.25, {0.14541666666666667})
    (2.5, {0.10620089285714286})
    (2.75, {0.06163839285714286})
    (3, {0.031454613095238095})
    (3.25, {0.015144345238095238})
    (3.5, {0.005431547619047619})
    (3.75, {0.0015372121070650483})
    (4, {0.0003762476606363069})
    (4.25, {7.264570853952525e-5})
    (4.5, {1.329977869168257e-5})
    (4.75, {2.9699505800223484e-6})
    (5, {7.599873538104325e-7})
};
% \addlegendentry{BICM polar, rate = $\frac{7}{16}$}

\addplot[
    color=teal,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
   (0, {0.20150662878787878})
    (0.25, {0.1961377840909091})
    (0.5, {0.19117329545454545})
    (0.75, {0.18658001893939394})
    (1, {0.18172964015151516})
    (1.25, {0.1768688446969697})
    (1.5, {0.17237073863636362})
    (1.75, {0.16819933712121213})
    (2, {0.16321022727272727})
    (2.25, {0.15912405303030303})
    (2.5, {0.1534370265151515})
    (2.75, {0.1486936553030303})
    (3, {0.14288873106060607})
    (3.25, {0.13636458333333334})
    (3.5, {0.12656439393939395})
    (3.75, {0.11311126893939394})
    (4, {0.09583285984848484})
    (4.25, {0.06912452651515151})
    (4.5, {0.04373958333333333})
    (4.75, {0.023712121212121212})
    (5, {0.009060132575757576})
    (5.25, {0.0027476325757575756})
    (5.5, {0.000762521404109589})
    (5.75, {0.00010669069182986391})
    (6, {1.5649499216025088e-5})
    (6.25, {4.949841605068638e-6})
    (6.5, {7.999744008191738e-8})
};
% \addlegendentry{BICM polar, rate = $\frac{11}{16}$}

\addplot[
    color=teal,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {0.14897756570192947})
    (0.25, {0.1431111734863606})
    (0.5, {0.13771155605455754})
    (0.75, {0.132697625582169})
    (1, {0.12698093396540253})
    (1.25, {0.12124812874251498})
    (1.5, {0.11592803975382568})
    (1.75, {0.11116620924817032})
    (2, {0.10569538007318696})
    (2.25, {0.10081711576846307})
    (2.5, {0.09571845891550233})
    (2.75, {0.0906624251497006})
    (3, {0.08571242930805056})
    (3.25, {0.0806397621423819})
    (3.5, {0.07583063040585496})
    (3.75, {0.0715792373586161})
    (4, {0.06679453592814372})
    (4.25, {0.06259304308050566})
    (4.5, {0.05843053476380572})
    (4.75, {0.054459830339321356})
    (5, {0.050531229208250164})
    (5.25, {0.04679443196939454})
    (5.5, {0.043389263140385895})
    (5.75, {0.04013015635395875})
    (6, {0.03699268130405855})
    (6.25, {0.03392018047238855})
    (6.5, {0.030937084165003327})
    (6.75, {0.02814059381237525})
    (7, {0.02419016134397871})
    (7.25, {0.01989042747837658})
    (7.5, {0.013290086493679309})
    (7.75, {0.008066159347970725})
    (8, {0.003908329174983367})
    (8.25, {0.0015058424817032603})
    (8.5, {0.0004540315172072645})
    (8.75, {9.084716991897752e-5})
    (9, {1.7298827296223432e-5})
    (9.25, {3.159838216283326e-6})
    (9.5, {2.9998464078639175e-7})
};
% \addlegendentry{BICM polar, rate = $\frac{15}{16}$}


\end{axis}














\begin{axis}[
    scale = 0.75,
    name = bler1024,
    at={(ber1024.south east)},
    xshift=2cm,
    % title={BLER 1024},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BLER},
    xmin=0, xmax=11,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style={font=\small,anchor=center,, at={(-0.25,-0.5)},legend columns=3}
]

% \addplot[
%     color=blue,
%     mark=*,
%     % mark size = 3,
%     thick,
% ] coordinates {
%     (0, {0.8753333333333333})
%     (0.25, {0.758})
%     (0.5, {0.599})
%     (0.75, {0.42533333333333334})
%     (1, {0.2653333333333333})
%     (1.25, {0.14033333333333334})
%     (1.5, {0.058333333333333334})
%     (1.75, {0.023122765196662693})
%     (2, {0.007601216194591135})
%     (2.25, {0.002168209314189928})
%     (2.5, {0.0005575935436537051})
%     (2.75, {0.00011519852545887413})
%     (3, {1.919975424314569e-5})
%     (3.25, {5.759926272943707e-6})
    
% };
% \addlegendentry{$D_4$ Bombe, rate = $\frac{3}{16}$}




% \addplot[
%     color=red,
%     mark=*,
%     mark options = solid,
%     dotted,
%     thick,
% ] coordinates {
%     (0, {0.9815092453773113})
%     (0.25, {0.9590204897551224})
%     (0.5, {0.9045477261369316})
%     (0.75, {0.8130934532733634})
%     (1, {0.7001499250374813})
%     (1.25, {0.5252373813093453})
%     (1.5, {0.3563218390804598})
%     (1.75, {0.20339830084957522})
%     (2, {0.11544227886056972})
%     (2.25, {0.04216073781291173})
%     (2.5, {0.017937219730941704})
%     (2.75, {0.004946492271105826})
%     (3, {0.0014151048514697035})
%     (3.25, {0.0003437693058849319})
%     (3.5, {0.00010943943967006889})
   
% };
% \addlegendentry{MLC polar, rate = $\frac{3}{16}$}



% \addplot[
%     color=teal,
%     mark=*,
%     mark options = solid,
%     loosely dashed,
%     thick,
% ] coordinates {
%     (0, {0.9693333333333334})
%     (0.25, {0.9336666666666666})
%     (0.5, {0.8936666666666667})
%     (0.75, {0.7866666666666666})
%     (1, {0.675})
%     (1.25, {0.499})
%     (1.5, {0.3476666666666667})
%     (1.75, {0.22866666666666666})
%     (2, {0.12566666666666668})
%     (2.25, {0.05466666666666667})
%     (2.5, {0.0241423125794155})
%     (2.75, {0.00810789114554066})
%     (3, {0.002878670304638414})
%     (3.25, {0.0007186092147812387})
%     (3.5, {0.00015743919391132718})
%     (3.75, {3.4559823053705965e-5})
%     (4, {1.1519941017901989e-5})

% };
% \addlegendentry{BICM polar, rate = $\frac{3}{16}$}

\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {0.9985})
    (1.25, {0.9965})
    (1.5, {0.979})
    (1.75, {0.9255})
    (2, {0.789})
    (2.25, {0.571})
    (2.5, {0.328})
    (2.75, {0.1485})
    (3, {0.0655})
    (3.25, {0.0164924506387921})
    (3.5, {0.003041001083575099})
    (3.75, {0.0006880309084654264})
    (4, {6.271951831409934e-5})
    (4.25, {2.6879793563185434e-5})
    
};
\addlegendentry{$D_4$ Bombe, $R =\frac{7}{16}$}


\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {0.999000499750125})
    (1.5, {0.9980009995002499})
    (1.75, {0.9870064967516242})
    (2, {0.9485257371314343})
    (2.25, {0.8710644677661169})
    (2.5, {0.6916541729135433})
    (2.75, {0.5002498750624688})
    (3, {0.28385807096451776})
    (3.25, {0.14342828585707146})
    (3.5, {0.04803328290468986})
    (3.75, {0.014895729890764648})
    (4, {0.0034883720930232558})
    (4.25, {0.0008408005554951985})
    (4.5, {0.00015679949824160563})
    (4.75, {2.2399928320229376e-5})
    
};
\addlegendentry{MLC polar, $R =\frac{7}{16}$}




\addplot[
    color=teal,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {0.9996666666666667})
    (1, {0.9993333333333333})
    (1.25, {0.9963333333333333})
    (1.5, {0.9926666666666667})
    (1.75, {0.959})
    (2, {0.9026666666666666})
    (2.25, {0.7826666666666666})
    (2.5, {0.621})
    (2.75, {0.394})
    (3, {0.22366666666666668})
    (3.25, {0.11766666666666667})
    (3.5, {0.044333333333333336})
    (3.75, {0.015032679738562092})
    (4, {0.004161315181094272})
    (4.25, {0.0008694103721704883})
    (4.5, {0.00019263679452373914})
    (4.75, {4.0319329086364006e-5})

};
\addlegendentry{BICM polar, $R =\frac{7}{16}$}


\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {0.997})
    (3.5, {0.972})
    (3.75, {0.8895})
    (4, {0.671})
    (4.25, {0.374})
    (4.5, {0.168})
    (4.75, {0.0535})
    (5, {0.014230271668822769})
    (5.25, {0.0038273442483521157})
    (5.5, {0.000872544638106791})
    (5.75, {0.00015487722460013516})
    (6.0, {1.4079747690921379e-5})
    
};
\addlegendentry{$D_4$ Bombe, $R =\frac{11}{16}$}



\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {0.9995002498750625})
    (3.5, {0.9965017491254373})
    (3.75, {0.9820089955022488})
    (4, {0.92103948025987})
    (4.25, {0.7546226886556722})
    (4.5, {0.4917541229385307})
    (4.75, {0.24587706146926536})
    (5, {0.09045477261369315})
    (5.25, {0.026696520840509816})
    (5.5, {0.008163432743979982})
    (5.75, {0.001949206916435875})
    (6, {0.00040127563412110077})
    (6.25, {5.631938724506678e-5})

};
\addlegendentry{MLC polar, $R =\frac{11}{16}$}


\addplot[
    color=teal,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {0.999})
    (3.5, {0.992})
    (3.75, {0.9676666666666667})
    (4, {0.908})
    (4.25, {0.7496666666666667})
    (4.5, {0.5413333333333333})
    (4.75, {0.325})
    (5, {0.14066666666666666})
    (5.25, {0.051})
    (5.5, {0.015410958904109588})
    (5.75, {0.0027265399023187445})
    (6, {0.0005068637803590286})
    (6.25, {0.00018303414290742696})
    (6.5, {7.0397747272087295e-6})
};
\addlegendentry{BICM polar, $R =\frac{11}{16}$}

\addplot[
    color=blue,
    mark=square*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {0.9995})
    (6.25, {0.995})
    (6.5, {0.941})
    (6.75, {0.8235})
    (7, {0.57})
    (7.25, {0.331})
    (7.5, {0.1135})
    (7.75, {0.0345})
    (8, {0.007851822025367425})
    (8.25, {0.0015064728669337483})
    (8.5, {0.0002207971737961754})
    (8.75, {7.679901697258276e-5})
    
};
\addlegendentry{$D_4$ Bombe, $R =\frac{15}{16}$}

\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {1})
    (6.25, {0.9995002498750625})
    (6.5, {0.999000499750125})
    (6.75, {0.9930034982508745})
    (7, {0.9695152423788106})
    (7.25, {0.8920539730134932})
    (7.5, {0.7096451774112944})
    (7.75, {0.4622688655672164})
    (8, {0.22188905547226387})
    (8.25, {0.08245877061469266})
    (8.5, {0.023615765118876655})
    (8.75, {0.0069855603356476555})
    (9, {0.001228772475496549})
    (9.25, {0.0002591941940500533})
    (9.5, {9.599784964816789e-6})

};
\addlegendentry{MLC polar, $R = \frac{15}{16}$}


\addplot[
    color=teal,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {1})
    (5.5, {1})
    (5.75, {1})
    (6, {1})
    (6.25, {0.999001996007984})
    (6.5, {0.9985029940119761})
    (6.75, {0.9880239520958084})
    (7, {0.9590818363273453})
    (7.25, {0.8682634730538922})
    (7.5, {0.659181636726547})
    (7.75, {0.4436127744510978})
    (8, {0.2435129740518962})
    (8.25, {0.10129740518962076})
    (8.5, {0.033283866864532545})
    (8.75, {0.007317699418007532})
    (9, {0.0015140994483663157})
    (9.25, {0.0003263832891755942})
    (9.5, {3.8398034020658145e-5})

};
\addlegendentry{BICM polar, $R = \frac{15}{16}$}
\end{axis}



\end{tikzpicture}

\vspace{-2em}

==> ber256.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale = 0.75,
    name = ber256,
    % title={BER 1024},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BER},
    xmin=0, xmax=11,
    ymin=1e-5, ymax=0.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    % legend pos= outer north east,
    legend style = {empty legend}
]

\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.3256862244897959})
    (0.25, {0.31000765306122446})
    (0.5, {0.292844387755102})
    (0.75, {0.27905867346938773})
    (1, {0.2536454081632653})
    (1.25, {0.2238545918367347})
    (1.5, {0.1982704081632653})
    (1.75, {0.1644438775510204})
    (2, {0.13249489795918368})
    (2.25, {0.10293367346938775})
    (2.5, {0.06805612244897959})
    (2.75, {0.047589285714285716})
    (3, {0.026290816326530613})
    (3.25, {0.013780612244897959})
    (3.5, {0.007187097812097812})
    (3.75, {0.0030738995911967298})
    (4, {0.0011971898298604473})
    (4.25, {0.00034418264079614093})
    (4.5, {0.0001079182562266452})
    (4.75, {2.8149909920288254e-5})
    (5, {5.949980960060928e-6})
};
% \addlegendentry{$D_4$ Coset, rate = $\frac{7}{16}$}



\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.36840746753246756})
    (0.25, {0.36283116883116884})
    (0.5, {0.35521753246753246})
    (0.75, {0.34624025974025974})
    (1, {0.33749025974025976})
    (1.25, {0.32793344155844156})
    (1.5, {0.32079383116883115})
    (1.75, {0.30927435064935066})
    (2, {0.2992711038961039})
    (2.25, {0.28744805194805195})
    (2.5, {0.27381006493506493})
    (2.75, {0.25764123376623377})
    (3, {0.23893344155844157})
    (3.25, {0.2122012987012987})
    (3.5, {0.18512824675324677})
    (3.75, {0.15087824675324676})
    (4, {0.11753409090909091})
    (4.25, {0.07820454545454546})
    (4.5, {0.05100974025974026})
    (4.75, {0.027545454545454547})
    (5, {0.015165584415584415})
    (5.25, {0.006039165237278445})
    (5.5, {0.002337703928771822})
    (5.75, {0.0009045718242609434})
    (6, {0.0002605307264201078})
    (6.25, {6.248314530282167e-5})
    (6.5, {1.2279952844981076e-5})
    (6.75, {2.659989785639223e-6})
    (7, {1.1999953920176947e-6})

};
% \addlegendentry{$D_4$ Coset, rate = $\frac{11}{16}$}

\addplot[
    color=blue,
    mark=square*,
    mark options = solid,
    thick,
] coordinates {
    (0, {0.3520309523809524})
    (0.25, {0.3400392857142857})
    (0.5, {0.3275857142857143})
    (0.75, {0.3151702380952381})
    (1, {0.30097142857142856})
    (1.25, {0.29053690476190475})
    (1.5, {0.2791464285714286})
    (1.75, {0.2670119047619048})
    (2, {0.25463928571428573})
    (2.25, {0.24378571428571427})
    (2.5, {0.23318690476190476})
    (2.75, {0.22177142857142856})
    (3, {0.2113595238095238})
    (3.25, {0.1978047619047619})
    (3.5, {0.1869595238095238})
    (3.75, {0.17774166666666666})
    (4, {0.16463333333333333})
    (4.25, {0.15201666666666666})
    (4.5, {0.1412392857142857})
    (4.75, {0.13017738095238096})
    (5, {0.11907857142857142})
    (5.25, {0.10819166666666667})
    (5.5, {0.09730357142857143})
    (5.75, {0.08773214285714286})
    (6, {0.07578214285714285})
    (6.25, {0.06674404761904762})
    (6.5, {0.05665})
    (6.75, {0.04570357142857143})
    (7, {0.03460833333333333})
    (7.25, {0.02684047619047619})
    (7.5, {0.01863809523809524})
    (7.75, {0.01169404761904762})
    (8, {0.007640476190476191})
    (8.25, {0.003765614305270363})
    (8.5, {0.0019917209554831707})
    (8.75, {0.0008823823823823824})
    (9, {0.00032832688422167053})
    (9.25, {0.00011928843971804058})
    (9.5, {3.797406153080802e-5})
    (9.75, {9.909968288101478e-6})
    (10, {3.7199880960380927e-6})


};
% \addlegendentry{$D_4$ Coset, rate = $\frac{15}{16}$}



\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.1652984693877551})
    (0.25, {0.1599234693877551})
    (0.5, {0.14984183673469387})
    (0.75, {0.13945918367346938})
    (1, {0.13143622448979592})
    (1.25, {0.12150765306122449})
    (1.5, {0.11032142857142857})
    (1.75, {0.09588010204081633})
    (2, {0.08086479591836734})
    (2.25, {0.06571683673469388})
    (2.5, {0.052076530612244896})
    (2.75, {0.03820408163265306})
    (3, {0.025558673469387755})
    (3.25, {0.01721938775510204})
    (3.5, {0.0099536944433332})
    (3.75, {0.004795504709456063})
    (4, {0.0023180199129074538})
    (4.25, {0.0010074673132827246})
    (4.5, {0.00040061484337559363})
    (4.75, {0.0001554631830658082})
    (5, {4.862965780681407e-5})
    (5.25, {1.6349947680167422e-5})
    (5.5, {6.1199804160626685e-6})
    (5.75, {1.5099951680154624e-6})
    (6, {5.49998240005632e-7})

};
% \addlegendentry{MLC Polar, rate = $\frac{7}{16}$}



\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
     (0, {0.2218474025974026})
    (0.25, {0.21729545454545454})
    (0.5, {0.2123262987012987})
    (0.75, {0.20743993506493508})
    (1, {0.19938798701298702})
    (1.25, {0.19403571428571428})
    (1.5, {0.18764123376623376})
    (1.75, {0.1808116883116883})
    (2, {0.17398051948051949})
    (2.25, {0.16627597402597402})
    (2.5, {0.15823863636363636})
    (2.75, {0.14842045454545455})
    (3, {0.13889772727272728})
    (3.25, {0.12928733766233766})
    (3.5, {0.11382142857142857})
    (3.75, {0.0974512987012987})
    (4, {0.08206493506493506})
    (4.25, {0.062612012987013})
    (4.5, {0.04420941558441559})
    (4.75, {0.02968344155844156})
    (5, {0.018988636363636364})
    (5.25, {0.009258116883116884})
    (5.5, {0.004840321553295702})
    (5.75, {0.0018932238898238143})
    (6, {0.0007090245169732892})
    (6.25, {0.0002340008303554218})
    (6.5, {6.710176332092865e-5})
    (6.75, {1.7269933683454655e-5})
    (7, {4.279983564863111e-6})
    (7.25, {9.099965056134184e-7})
   
};
% \addlegendentry{MLC Polar, rate = $\frac{11}{16}$}

\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.19300833333333334})
    (0.25, {0.1860595238095238})
    (0.5, {0.17818571428571428})
    (0.75, {0.17079285714285714})
    (1, {0.1629809523809524})
    (1.25, {0.15595238095238095})
    (1.5, {0.1487595238095238})
    (1.75, {0.14178214285714286})
    (2, {0.13488214285714287})
    (2.25, {0.12796428571428572})
    (2.5, {0.12178571428571429})
    (2.75, {0.11537738095238095})
    (3, {0.10835595238095239})
    (3.25, {0.10236785714285715})
    (3.5, {0.09534166666666667})
    (3.75, {0.08949761904761905})
    (4, {0.0840845238095238})
    (4.25, {0.0781797619047619})
    (4.5, {0.07223333333333333})
    (4.75, {0.06670833333333333})
    (5, {0.06165})
    (5.25, {0.05670357142857143})
    (5.5, {0.05201785714285714})
    (5.75, {0.04731309523809524})
    (6, {0.04253690476190476})
    (6.25, {0.038804761904761904})
    (6.5, {0.03499880952380952})
    (6.75, {0.030346428571428573})
    (7, {0.026566666666666666})
    (7.25, {0.022804761904761904})
    (7.5, {0.01905})
    (7.75, {0.014939285714285714})
    (8, {0.011339285714285715})
    (8.25, {0.00811547619047619})
    (8.5, {0.005275})
    (8.75, {0.003332953076279565})
    (9, {0.001776238506096326})
    (9.25, {0.0008998687744766357})
    (9.5, {0.0004022095751310532})
    (9.75, {0.0001721682009747369})
    (10, {6.194291938813376e-5})
    (10.25, {2.057993414421074e-5})
    (10.5, {7.069977376072397e-6})
    (10.75, {1.1799962240120831e-6})
    (11, {6.199980160063488e-7})
};
% \addlegendentry{MLC polar, rate = $\frac{15}{16}$}


\addplot[
    color=teal,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {0.27721173469387755})
    (0.25, {0.2705918367346939})
    (0.5, {0.26151785714285714})
    (0.75, {0.2501760204081633})
    (1, {0.23779591836734693})
    (1.25, {0.22083163265306122})
    (1.5, {0.20464285714285715})
    (1.75, {0.1817219387755102})
    (2, {0.15882142857142856})
    (2.25, {0.13107908163265306})
    (2.5, {0.10908673469387756})
    (2.75, {0.07692602040816326})
    (3, {0.056089285714285717})
    (3.25, {0.03588010204081633})
    (3.5, {0.02482908163265306})
    (3.75, {0.01426530612244898})
    (4, {0.0075092775432384585})
    (4.25, {0.003295156678184201})
    (4.5, {0.001627031363212918})
    (4.75, {0.0006505107279266382})
    (5, {0.00025437319554014415})
    (5.25, {8.026296433243081e-5})
    (5.5, {2.4319922176249038e-5})
    (5.75, {7.119977216072908e-6})
    (6, {2.5599918080262144e-6})
    (6.25, {1.1099964480113663e-6})
    (6.5, {2.4999920000256e-7})

};
% \addlegendentry{BICM Polar, rate = $\frac{7}{16}$}



\addplot[
    color=teal,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {0.19750649350649352})
    (0.25, {0.19169967532467533})
    (0.5, {0.1856737012987013})
    (0.75, {0.1815698051948052})
    (1, {0.17727435064935065})
    (1.25, {0.17169967532467534})
    (1.5, {0.1663668831168831})
    (1.75, {0.16051136363636365})
    (2, {0.15635064935064935})
    (2.25, {0.15030357142857143})
    (2.5, {0.14395454545454545})
    (2.75, {0.13802922077922078})
    (3, {0.12992532467532467})
    (3.25, {0.12210227272727273})
    (3.5, {0.1101866883116883})
    (3.75, {0.09783116883116882})
    (4, {0.08321915584415585})
    (4.25, {0.06781493506493506})
    (4.5, {0.05159577922077922})
    (4.75, {0.03648538961038961})
    (5, {0.022965909090909092})
    (5.25, {0.01421103896103896})
    (5.5, {0.00688095544681947})
    (5.75, {0.003462495500712061})
    (6, {0.0015947620865231576})
    (6.25, {0.0005446398197496413})
    (6.5, {0.00022837851901961806})
    (6.75, {6.638440247623819e-5})
    (7, {1.783993149466306e-5})
    (7.25, {4.029984524859425e-6})
    (7.5, {1.4599943936215285e-6})
    (7.75, {2.0999919360309658e-7})

};
% \addlegendentry{BICM Polar, rate = $\frac{11}{16}$}

\addplot[
    color=teal,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {

    (0, {0.14779166666666665})
    (0.25, {0.14210714285714285})
    (0.5, {0.13638333333333333})
    (0.75, {0.130425})
    (1, {0.12628571428571428})
    (1.25, {0.1199047619047619})
    (1.5, {0.11507142857142857})
    (1.75, {0.10945119047619048})
    (2, {0.10389761904761904})
    (2.25, {0.0994047619047619})
    (2.5, {0.09352142857142857})
    (2.75, {0.08852738095238095})
    (3, {0.08333571428571429})
    (3.25, {0.07910119047619048})
    (3.5, {0.07341428571428571})
    (3.75, {0.06867023809523809})
    (4, {0.06473809523809523})
    (4.25, {0.060075})
    (4.5, {0.056114285714285714})
    (4.75, {0.05125})
    (5, {0.04713095238095238})
    (5.25, {0.0435952380952381})
    (5.5, {0.03973809523809524})
    (5.75, {0.036225})
    (6, {0.03265})
    (6.25, {0.02965595238095238})
    (6.5, {0.02631547619047619})
    (6.75, {0.023663095238095237})
    (7, {0.020638095238095237})
    (7.25, {0.016910714285714286})
    (7.5, {0.01398452380952381})
    (7.75, {0.010970238095238095})
    (8, {0.007969047619047619})
    (8.25, {0.005714285714285714})
    (8.5, {0.0035845363347198436})
    (8.75, {0.0021742909650822036})
    (9, {0.0012780939871570344})
    (9.25, {0.000648411253681422})
    (9.5, {0.00027081635425156206})
    (9.75, {0.0001219928399292351})
    (10, {4.7256431241757754e-5})
    (10.25, {1.5529950304159027e-5})
    (10.5, {4.099986880041984e-6})
    (10.75, {1.4399953920147456e-6})
    (11, {5.299983040054271e-7})

};
% \addlegendentry{BICM Polar, rate = $\frac{15}{16}$}

\end{axis}














\begin{axis}[
    scale = 0.75,
    name = bler256,
    at={(ber256.south east)},
    xshift=2cm,
    % title={BLER 1024},
    xlabel={$E_b/N_0$ (dB)},
    ylabel={BLER},
    xmin=0, xmax=11,
    ymin=1e-4, ymax=1.5,
    ymode=log,
    mark repeat={2.5},
    grid=both,
    grid style={line width=0.2pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!60},
    width=10cm,
    height=8cm,
    mark size=1.5pt,
    legend style = {empty legend}
]

\addplot[
    color=blue,
    mark=*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {0.9977142857142857})
    (0.25, {0.9945714285714286})
    (0.5, {0.9922857142857143})
    (0.75, {0.9762857142857143})
    (1, {0.9517142857142857})
    (1.25, {0.902})
    (1.5, {0.8462857142857143})
    (1.75, {0.7591428571428571})
    (2, {0.6422857142857142})
    (2.25, {0.5214285714285715})
    (2.5, {0.36257142857142854})
    (2.75, {0.26142857142857145})
    (3, {0.15485714285714286})
    (3.25, {0.08914285714285715})
    (3.5, {0.04617117117117117})
    (3.75, {0.02195217561740494})
    (4, {0.008526094437010133})
    (4.25, {0.002729287437635782})
    (4.5, {0.0008824012257852687})
    (4.75, {0.0002475192079385346})
    (5, {6.271979929664225e-5})
    
};
% \addlegendentry{$D_4$ Bombe, rate = $\frac{7}{16}$}




\addplot[
    color=red,
    mark=*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {0.9985714285714286})
    (0.25, {0.9968571428571429})
    (0.5, {0.9942857142857143})
    (0.75, {0.9874285714285714})
    (1, {0.9768571428571429})
    (1.25, {0.954})
    (1.5, {0.926})
    (1.75, {0.8625714285714285})
    (2, {0.7931428571428571})
    (2.25, {0.6828571428571428})
    (2.5, {0.568})
    (2.75, {0.438})
    (3, {0.3117142857142857})
    (3.25, {0.21914285714285714})
    (3.5, {0.13805656678801456})
    (3.75, {0.07251032583754016})
    (4, {0.03558745190884877})
    (4.25, {0.017005818626032725})
    (4.5, {0.007293890413744028})
    (4.75, {0.0029795195153578887})
    (5, {0.0010256839962262277})
    (5.25, {0.00038191877785991084})
    (5.5, {0.00016463947315368592})
    (5.75, {4.703984947248169e-5})
    (6, {1.903993907219497e-5})
       
};
% \addlegendentry{MLC Polar, rate = $\frac{7}{16}$}



\addplot[
    color=teal,
    mark=*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
   (0, {0.9974285714285714})
    (0.25, {0.9965714285714286})
    (0.5, {0.9914285714285714})
    (0.75, {0.9794285714285714})
    (1, {0.9614285714285714})
    (1.25, {0.926})
    (1.5, {0.8937142857142857})
    (1.75, {0.8297142857142857})
    (2, {0.7437142857142857})
    (2.25, {0.6491428571428571})
    (2.5, {0.5602857142857143})
    (2.75, {0.41514285714285715})
    (3, {0.31142857142857144})
    (3.25, {0.21228571428571427})
    (3.5, {0.15})
    (3.75, {0.088})
    (4, {0.04790276453765491})
    (4.25, {0.023144286905754794})
    (4.5, {0.011127212503881585})
    (4.75, {0.0051131463304447825})
    (5, {0.0019424862204883734})
    (5.25, {0.0006578264906727793})
    (5.5, {0.0002295992652823511})
    (5.75, {6.943977779271107e-5})
    (6, {2.5759917568263783e-5})
    (6.25, {8.95997132809175e-6})
    (6.5, {3.3599892480344065e-6})

};
% \addlegendentry{BICM Polar, rate = $\frac{7}{16}$}



\addplot[
    color=blue,
    mark=triangle*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {0.9988571428571429})
    (2.25, {0.9982857142857143})
    (2.5, {0.992})
    (2.75, {0.9808571428571429})
    (3, {0.9591428571428572})
    (3.25, {0.9042857142857142})
    (3.5, {0.828})
    (3.75, {0.7154285714285714})
    (4, {0.5802857142857143})
    (4.25, {0.40685714285714286})
    (4.5, {0.2842857142857143})
    (4.75, {0.16114285714285714})
    (5, {0.09085714285714286})
    (5.25, {0.039649986327590925})
    (5.5, {0.016885990450681263})
    (5.75, {0.006819892830255524})
    (6, {0.0021584120254384276})
    (6.25, {0.0006530451309632723})
    (6.5, {0.00016015938498796164})
    (6.75, {3.519986483251904e-5})
    (7, {1.583993917463357e-5})
    
};
% \addlegendentry{$D_4$ Bombe, rate = $\frac{11}{16}$}



\addplot[
    color=red,
    mark=triangle*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
     (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {0.9997142857142857})
    (2, {0.9997142857142857})
    (2.25, {0.9988571428571429})
    (2.5, {0.9974285714285714})
    (2.75, {0.9965714285714286})
    (3, {0.9851428571428571})
    (3.25, {0.9694285714285714})
    (3.5, {0.9271428571428572})
    (3.75, {0.8594285714285714})
    (4, {0.7702857142857142})
    (4.25, {0.65})
    (4.5, {0.4908571428571429})
    (4.75, {0.3477142857142857})
    (5, {0.23257142857142857})
    (5.25, {0.13057142857142856})
    (5.5, {0.06740758637352018})
    (5.75, {0.031261805817907065})
    (6, {0.012313011572114028})
    (6.25, {0.004671808374303889})
    (6.5, {0.00145378332972937})
    (6.75, {0.00042591836447348043})
    (7, {0.00013551947960519832})
    (7.25, {4.04798445573969e-5})

};
% \addlegendentry{MLC Polar, rate = $\frac{11}{16}$}


\addplot[
    color=teal,
    mark=triangle*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {0.9997142857142857})
    (1.75, {1})
    (2, {0.9991428571428571})
    (2.25, {0.9971428571428571})
    (2.5, {0.9931428571428571})
    (2.75, {0.9857142857142858})
    (3, {0.9725714285714285})
    (3.25, {0.9531428571428572})
    (3.5, {0.9017142857142857})
    (3.75, {0.8457142857142858})
    (4, {0.7522857142857143})
    (4.25, {0.6474285714285715})
    (4.5, {0.518})
    (4.75, {0.3851428571428571})
    (5, {0.25885714285714284})
    (5.25, {0.16114285714285714})
    (5.5, {0.08441926345609065})
    (5.75, {0.04303666724048889})
    (6, {0.021627188465499485})
    (6.25, {0.007809534139595423})
    (6.5, {0.0033543216943331426})
    (6.75, {0.001079053089411999})
    (7, {0.00031327879700941946})
    (7.25, {9.327964180617547e-5})
    (7.5, {3.6959858074145e-5})
    (7.75, {5.2799797248778565e-6})

    
};
% \addlegendentry{BICM Polar, rate = $\frac{11}{16}$}


\addplot[
    color=blue,
    mark=square*,
    % mark size = 3,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {0.9988571428571429})
    (5.25, {0.9974285714285714})
    (5.5, {0.9922857142857143})
    (5.75, {0.9797142857142858})
    (6, {0.9548571428571428})
    (6.25, {0.918})
    (6.5, {0.84})
    (6.75, {0.7471428571428571})
    (7, {0.6031428571428571})
    (7.25, {0.492})
    (7.5, {0.35085714285714287})
    (7.75, {0.226})
    (8, {0.15342857142857144})
    (8.25, {0.07879876796714579})
    (8.5, {0.044109663409337675})
    (8.75, {0.018738738738738738})
    (9, {0.007627099689100628})
    (9.25, {0.0027703081460058007})
    (9.5, {0.0009314679621985775})
    (9.75, {0.00024959920128255587})
    (10, {8.879971584090931e-5})
    
};
% \addlegendentry{$D_4$ Bombe, rate = $\frac{15}{16}$}



\addplot[
    color=red,
    mark=square*,
    mark options = solid,
    dotted,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {0.9997142857142857})
    (5.5, {0.9988571428571429})
    (5.75, {0.9977142857142857})
    (6, {0.9928571428571429})
    (6.25, {0.9854285714285714})
    (6.5, {0.9705714285714285})
    (6.75, {0.9348571428571428})
    (7, {0.8857142857142857})
    (7.25, {0.8148571428571428})
    (7.5, {0.7222857142857143})
    (7.75, {0.5988571428571429})
    (8, {0.4817142857142857})
    (8.25, {0.35514285714285715})
    (8.5, {0.24142857142857144})
    (8.75, {0.14966917636322155})
    (9, {0.08506501397496659})
    (9.25, {0.04447315002768038})
    (9.5, {0.019712966017815903})
    (9.75, {0.008570150448520237})
    (10, {0.0031451199844225552})
    (10.25, {0.001103996467211305})
    (10.5, {0.00035279887104361265})
    (10.75, {6.95997772807127e-5})
    (11, {3.3599892480344065e-5})

};
% \addlegendentry{MLC Polar, rate = $\frac{15}{16}$}


\addplot[
    color=teal,
    mark=square*,
    mark options = solid,
    loosely dashed,
    thick,
] coordinates {
    (0, {1})
    (0.25, {1})
    (0.5, {1})
    (0.75, {1})
    (1, {1})
    (1.25, {1})
    (1.5, {1})
    (1.75, {1})
    (2, {1})
    (2.25, {1})
    (2.5, {1})
    (2.75, {1})
    (3, {1})
    (3.25, {1})
    (3.5, {1})
    (3.75, {1})
    (4, {1})
    (4.25, {1})
    (4.5, {1})
    (4.75, {1})
    (5, {1})
    (5.25, {0.9994285714285714})
    (5.5, {0.9974285714285714})
    (5.75, {0.9945714285714286})
    (6, {0.9882857142857143})
    (6.25, {0.9794285714285714})
    (6.5, {0.9502857142857143})
    (6.75, {0.924})
    (7, {0.8717142857142857})
    (7.25, {0.7788571428571428})
    (7.5, {0.6791428571428572})
    (7.75, {0.5625714285714286})
    (8, {0.43542857142857144})
    (8.25, {0.32142857142857145})
    (8.5, {0.21189136285784194})
    (8.75, {0.13351214424079869})
    (9, {0.08134851138353766})
    (9.25, {0.041202326510677977})
    (9.5, {0.017744684003852706})
    (9.75, {0.00812403359939822})
    (10, {0.0032025465097095386})
    (10.25, {0.0010631965977708872})
    (10.5, {0.0003119990016031949})
    (10.75, {9.599969280098303e-5})
    (11, {3.839987712039321e-5})

    
};
% \addlegendentry{BICM Polar, rate = $\frac{15}{16}$}





\end{axis}



\end{tikzpicture}

\vspace{-3em}
